Timed Session Types

Timed session types formalise timed communication protocols between two participants at the endpoints of a session. They feature a decidable compliance relation, which generalises to the timed setting the progress-based compliance between untimed session types. We show a sound and complete technique to decide when a timed session type admits a compliant one. Then, we show how to construct the most precise session type compliant with a given one, according to the subtyping preorder induced by compliance. Decidability of subtyping follows from these results.

==> graph-proofs.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,468.0bp) -- (678.0bp,468.0bp) -- (678.0bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,468.0bp) -- (678.0bp,468.0bp) -- (678.0bp,0.0bp) -- cycle;
\end{scope}
  \pgfsetcolor{black}
  % Edge: LEM_PRESERV_COMPLIANCE -> LEM_TST_TO_DENF_CLOSED
  \draw [->] (81.202bp,215.7bp) .. controls (72.396bp,207.14bp) and (61.618bp,196.66bp)  .. (44.593bp,180.1bp);
  % Edge: LEM_ST_MCOMPLIANCE -> LEM_ST_TURN_BISIMILAR
  \draw [->] (573.0bp,431.7bp) .. controls (573.0bp,423.98bp) and (573.0bp,414.71bp)  .. (573.0bp,396.1bp);
  % Edge: TH_KIND_INFERENCE_DECIDABLE -> LEM_JUDGEMENTS_EQUIVALENCE
  \draw [->] (572.0bp,143.7bp) .. controls (572.0bp,135.98bp) and (572.0bp,126.71bp)  .. (572.0bp,108.1bp);
  % Edge: LEM_JUDGEMENTS_EQUIVALENCE -> TH_EVERY_TST_KINDABLE
  \draw [->] (544.69bp,77.125bp) .. controls (518.01bp,65.526bp) and (477.22bp,47.792bp)  .. (438.18bp,30.816bp);
  % Edge: TH_DUAL_COMPLETE -> LEM_DUAL_COMPLETE_AUX1
  \draw [->] (459.0bp,143.7bp) .. controls (459.0bp,135.98bp) and (459.0bp,126.71bp)  .. (459.0bp,108.1bp);
  % Edge: TH_COMPLIANCE -> LEM_BSIM
  \draw [->] (81.202bp,287.7bp) .. controls (72.396bp,279.14bp) and (61.618bp,268.66bp)  .. (44.593bp,252.1bp);
  % Edge: TH_COMPLIANCE_DECIDABLE -> TH_COMPLIANCE
  \draw [->] (129.87bp,359.7bp) .. controls (125.15bp,351.64bp) and (119.44bp,341.89bp)  .. (109.02bp,324.1bp);
  % Edge: TH_COMPLIANCE_SUBTYPING -> TH_DUAL_TRANSITIVE
  \draw [->] (311.99bp,359.7bp) .. controls (312.43bp,351.98bp) and (312.96bp,342.71bp)  .. (314.02bp,324.1bp);
  % Edge: LEM_DUAL_PRESERVING_SUBSTITUTION -> LEM_TYPE_PRESERVING_SUBSTITUTION
  \draw [->] (315.0bp,143.7bp) .. controls (315.0bp,135.98bp) and (315.0bp,126.71bp)  .. (315.0bp,108.1bp);
  % Edge: LEM_COIND_COMPLIANCE -> LEM_COMPLIANCE_SOUND
  \draw [->] (188.8bp,215.7bp) .. controls (197.6bp,207.14bp) and (208.38bp,196.66bp)  .. (225.41bp,180.1bp);
  % Edge: TH_SUBTYPING_DECIDABLE -> TH_COMPLIANCE_DECIDABLE
  \draw [->] (174.63bp,431.7bp) .. controls (169.28bp,423.56bp) and (162.8bp,413.69bp)  .. (151.24bp,396.1bp);
  % Edge: TH_DUAL_SOUND -> LEM_DUAL_STRUCT
  \draw [->] (260.8bp,287.7bp) .. controls (269.6bp,279.14bp) and (280.38bp,268.66bp)  .. (297.41bp,252.1bp);
  % Edge: TH_DUAL_SOUND -> LEM_UNFOLD_SHAPE
  \draw [->] (243.0bp,287.7bp) .. controls (243.0bp,279.98bp) and (243.0bp,270.71bp)  .. (243.0bp,252.1bp);
  % Edge: LEM_COIND_COMPLIANCE -> LEM_COMPLIANCE_SHAPE
  \draw [->] (171.0bp,215.7bp) .. controls (171.0bp,207.98bp) and (171.0bp,198.71bp)  .. (171.0bp,180.1bp);
  % Edge: TH_DUAL_COMPUTABLE -> TH_KIND_INFERENCE_DECIDABLE
  \draw [->] (572.75bp,215.7bp) .. controls (572.64bp,207.98bp) and (572.51bp,198.71bp)  .. (572.24bp,180.1bp);
  % Edge: LEM_PRESERV_COMPLIANCE -> LEM_MAPPING_INV
  \draw [->] (99.0bp,215.7bp) .. controls (99.0bp,207.98bp) and (99.0bp,198.71bp)  .. (99.0bp,180.1bp);
  % Edge: LEM_DUAL_COMPLETE_AUX1 -> TH_EVERY_TST_KINDABLE
  \draw [->] (447.13bp,71.697bp) .. controls (441.5bp,63.474bp) and (434.65bp,53.483bp)  .. (422.73bp,36.104bp);
  % Edge: TH_COMPLIANCE_SUBTYPING -> TH_DUAL_COMPLETE
  \draw [->] (338.17bp,376.29bp) .. controls (373.24bp,373.74bp) and (433.09bp,363.46bp)  .. (461.0bp,324.0bp) .. controls (489.01bp,284.39bp) and (478.13bp,224.5bp)  .. (465.2bp,180.19bp);
  % Edge: LEM_JUDGEMENTS_EQUIVALENCE -> LEM_INFERRED_kINDS_ARE_ZONES
  \draw [->] (555.93bp,71.697bp) .. controls (548.06bp,63.22bp) and (538.44bp,52.864bp)  .. (522.88bp,36.104bp);
  % Edge: TH_WEAK_DUAL_CONVOLUTIVE -> TH_DUAL_SOUND
  \draw [->] (342.77bp,439.87bp) .. controls (321.62bp,431.5bp) and (292.96bp,417.17bp)  .. (275.0bp,396.0bp) .. controls (260.03bp,378.36bp) and (251.85bp,353.17bp)  .. (245.48bp,324.21bp);
  % Edge: TH_COMPLIANCE -> LEM_PRESERV_COMPLIANCE
  \draw [->] (99.0bp,287.7bp) .. controls (99.0bp,279.98bp) and (99.0bp,270.71bp)  .. (99.0bp,252.1bp);
  % Edge: TH_COMPLIANCE_SUBTYPING -> TH_DUAL_SOUND
  \draw [->] (294.19bp,359.7bp) .. controls (285.87bp,351.14bp) and (275.69bp,340.66bp)  .. (259.62bp,324.1bp);
  % Edge: TH_DUAL_TRANSITIVE -> LEM_COMPLIANCE_TRANS
  \draw [->] (332.8bp,287.7bp) .. controls (341.6bp,279.14bp) and (352.38bp,268.66bp)  .. (369.41bp,252.1bp);
  % Edge: LEM_JUDGEMENTS_EQUIVALENCE -> LEM_DOMAIN_THEORY
  \draw [->] (573.73bp,71.697bp) .. controls (574.5bp,63.983bp) and (575.43bp,54.712bp)  .. (577.29bp,36.104bp);
  % Edge: TH_WEAK_DUAL_CONVOLUTIVE -> LEM_COMPLIANCE_TRANS
  \draw [->] (371.36bp,431.85bp) .. controls (374.3bp,394.83bp) and (381.27bp,307.18bp)  .. (385.63bp,252.23bp);
  % Edge: LEM_GAMMA_MONOTONICITY -> TH_EVERY_TST_KINDABLE
  \draw [->] (392.93bp,71.697bp) .. controls (395.61bp,63.898bp) and (398.83bp,54.509bp)  .. (405.14bp,36.104bp);
  % Edge: LEM_TYPE_PRESERVING_SUBSTITUTION -> TH_EVERY_TST_KINDABLE
  \draw [->] (338.73bp,71.697bp) .. controls (350.94bp,62.796bp) and (365.99bp,51.823bp)  .. (387.54bp,36.104bp);
  % Edge: LEM_DUAL_STRUCT -> LEM_DUAL_PRESERVING_SUBSTITUTION
  \draw [->] (315.0bp,215.7bp) .. controls (315.0bp,207.98bp) and (315.0bp,198.71bp)  .. (315.0bp,180.1bp);
  % Edge: TH_DUAL_SOUND -> LEM_COIND_COMPLIANCE
  \draw [->] (225.2bp,287.7bp) .. controls (216.4bp,279.14bp) and (205.62bp,268.66bp)  .. (188.59bp,252.1bp);
  % Edge: LEM_ONDUTY_CULPABLE -> LEM_TST_MONITORING_DETERMINISM
  \draw [->] (645.0bp,431.7bp) .. controls (645.0bp,423.98bp) and (645.0bp,414.71bp)  .. (645.0bp,396.1bp);
  % Edge: TH_SUBTYPING_DECIDABLE -> TH_COMPLIANCE_SUBTYPING
  \draw [->] (213.12bp,433.81bp) .. controls (231.31bp,423.63bp) and (255.44bp,410.11bp)  .. (283.93bp,394.16bp);
  % Edge: LEM_JUDGEMENTS_EQUIVALENCE -> TH_KNASTER_TARSKI
  \draw [->] (591.53bp,71.697bp) .. controls (601.38bp,62.965bp) and (613.49bp,52.24bp)  .. (631.7bp,36.104bp);
  % Edge: LEM_COMPLIANCE_TRANS -> TH_DUAL_COMPLETE
  \draw [->] (404.8bp,215.7bp) .. controls (413.6bp,207.14bp) and (424.38bp,196.66bp)  .. (441.41bp,180.1bp);
  % Edge: LEM_DUAL_MINIMAL -> LEM_COMPLIANCE_TRANS
  \draw [->] (415.61bp,287.7bp) .. controls (411.24bp,279.64bp) and (405.94bp,269.89bp)  .. (396.29bp,252.1bp);
  % Edge: LEM_DUAL_MINIMAL -> TH_DUAL_COMPLETE
  \draw [->] (429.1bp,287.87bp) .. controls (434.92bp,263.56bp) and (445.63bp,218.82bp)  .. (454.88bp,180.19bp);
  % Edge: LEM_TYPE_PRESERVING_SUBSTITUTION -> LEM_GAMMA_MONOTONICITY_PAST_INVRESET
  \draw [->] (320.93bp,71.697bp) .. controls (323.61bp,63.898bp) and (326.83bp,54.509bp)  .. (333.14bp,36.104bp);
  % Edge: TH_KIND_INFERENCE_DECIDABLE -> LEM_INFERRED_kINDS_ARE_ZONES
  \draw [->] (558.35bp,143.61bp) .. controls (550.99bp,133.62bp) and (542.17bp,120.58bp)  .. (536.0bp,108.0bp) .. controls (526.25bp,88.118bp) and (518.67bp,64.187bp)  .. (511.08bp,36.286bp);
  % Edge: LEM_GAMMA_MONOTONICITY -> LEM_GAMMA_MONOTONICITY_PAST_INVRESET
  \draw [->] (375.13bp,71.697bp) .. controls (369.5bp,63.474bp) and (362.65bp,53.483bp)  .. (350.73bp,36.104bp);
  % Edge: TH_WEAK_DUAL_CONVOLUTIVE -> TH_DUAL_COMPLETE
  \draw [->] (392.31bp,431.9bp) .. controls (418.95bp,410.07bp) and (462.47bp,369.62bp)  .. (483.0bp,324.0bp) .. controls (502.75bp,280.11bp) and (503.91bp,262.37bp)  .. (491.0bp,216.0bp) .. controls (488.33bp,206.42bp) and (483.41bp,196.84bp)  .. (472.56bp,180.03bp);
  % Node: TH_DUAL_COMPUTABLE
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (573.0bp,234.0bp) node {$\ref{th:dual:computable}$};
\end{scope}
  % Node: TH_COMPLIANCE_SUBTYPING
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (311.0bp,378.0bp) node {$\ref{th:compliance-subtyping}$};
\end{scope}
  % Node: LEM_COIND_COMPLIANCE
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (171.0bp,234.0bp) node {$\ref{lem:coind-compliance}$};
\end{scope}
  % Node: LEM_MAPPING_INV
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (99.0bp,162.0bp) node {$\ref{lem:mapping:inv}$};
\end{scope}
  % Node: LEM_DUAL_MINIMAL
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (425.0bp,306.0bp) node {$\ref{lem:dual-minimal}$};
\end{scope}
  % Node: LEM_DUAL_COMPLETE_AUX1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (459.0bp,90.0bp) node {$\ref{lem:dual-complete:aux1}$};
\end{scope}
  % Node: TH_WEAK_DUAL_CONVOLUTIVE
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (370.0bp,450.0bp) node {$\ref{th:weak-dual-convolutive}$};
\end{scope}
  % Node: TH_DUAL_COMPLETE
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (459.0bp,162.0bp) node {$\ref{th:dual-complete}$};
\end{scope}
  % Node: LEM_TST_MONITORING_DETERMINISM
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (645.0bp,378.0bp) node {$\ref{lem:tst-monitoring:determinism}$};
\end{scope}
  % Node: TH_EVERY_TST_KINDABLE
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (411.0bp,18.0bp) node {$\ref{lem:every-tst-kindable}$};
\end{scope}
  % Node: LEM_DOMAIN_THEORY
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (579.0bp,18.0bp) node {$\ref{lem:domain-theory}$};
\end{scope}
  % Node: TH_KIND_INFERENCE_DECIDABLE
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (572.0bp,162.0bp) node {$\ref{th:kind-inference:decidable}$};
\end{scope}
  % Node: TH_DUAL_TRANSITIVE
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (315.0bp,306.0bp) node {$\ref{th:dual-transitive}$};
\end{scope}
  % Node: LEM_DUAL_PRESERVING_SUBSTITUTION
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (315.0bp,162.0bp) node {$\ref{lem:dual-preserving-substitution}$};
\end{scope}
  % Node: LEM_ST_MCOMPLIANCE
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (573.0bp,450.0bp) node {$\ref{lem:st:mcompliance}$};
\end{scope}
  % Node: LEM_TST_TO_DENF_CLOSED
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27.0bp,162.0bp) node {$\ref{lem:tst-to-denf:closed}$};
\end{scope}
  % Node: LEM_INFERRED_kINDS_ARE_ZONES
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (507.0bp,18.0bp) node {$\ref{lem:inferred-kinds-are-zones}$};
\end{scope}
  % Node: TH_KNASTER_TARSKI
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (651.0bp,18.0bp) node {$\ref{th:knaster-tarski}$};
\end{scope}
  % Node: TH_DUAL_SOUND
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (243.0bp,306.0bp) node {$\ref{th:dual-sound}$};
\end{scope}
  % Node: LEM_DUAL_STRUCT
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (315.0bp,234.0bp) node {$\ref{lem:dual:struct}$};
\end{scope}
  % Node: TH_SUBTYPING_DECIDABLE
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (186.0bp,450.0bp) node {$\ref{th:subtyping-decidable}$};
\end{scope}
  % Node: LEM_ONDUTY_CULPABLE
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (645.0bp,450.0bp) node {$\ref{lem:onduty-culpable}$};
\end{scope}
  % Node: LEM_TYPE_PRESERVING_SUBSTITUTION
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (315.0bp,90.0bp) node {$\ref{lem:type-preserving-substitution}$};
\end{scope}
  % Node: LEM_GAMMA_MONOTONICITY_PAST_INVRESET
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (339.0bp,18.0bp) node {$\ref{lem:gamma-monotonicity:past-invReset}$};
\end{scope}
  % Node: LEM_COMPLIANCE_SHAPE
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (171.0bp,162.0bp) node {$\ref{lem:compliance:shape}$};
\end{scope}
  % Node: LEM_COMPLIANCE_TRANS
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (387.0bp,234.0bp) node {$\ref{lem:compliance-trans}$};
\end{scope}
  % Node: LEM_ST_TURN_BISIMILAR
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (573.0bp,378.0bp) node {$\ref{lem:st:turn-bisimilar}$};
\end{scope}
  % Node: LEM_BSIM
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27.0bp,234.0bp) node {$\ref{lem:bsim}$};
\end{scope}
  % Node: LEM_PRESERV_COMPLIANCE
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (99.0bp,234.0bp) node {$\ref{lem:preserv_compliance}$};
\end{scope}
  % Node: LEM_JUDGEMENTS_EQUIVALENCE
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (572.0bp,90.0bp) node {$\ref{lem:judments-equivalence}$};
\end{scope}
  % Node: TH_COMPLIANCE
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (99.0bp,306.0bp) node {$\ref{th:compliance}$};
\end{scope}
  % Node: LEM_GAMMA_MONOTONICITY
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (387.0bp,90.0bp) node {$\ref{lem:gamma-monotonicity}$};
\end{scope}
  % Node: TH_COMPLIANCE_DECIDABLE
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (140.0bp,378.0bp) node {$\ref{th:compliance:decidable}$};
\end{scope}
  % Node: LEM_UNFOLD_SHAPE
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (243.0bp,234.0bp) node {$\ref{lem:unfold-shape}$};
\end{scope}
  % Node: LEM_COMPLIANCE_SOUND
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (243.0bp,162.0bp) node {$\ref{lem:coind-compliance:sound}$};
\end{scope}
%
\end{tikzpicture}


